Unifying methods for optimal control in non-Markovian quantum systems via process tensors

The large dimensionality of environments is the limiting factor in applying optimal control to open quantum systems beyond Markovian approximations. Multiple methods exist to simulate non-Markovian open systems which effectively reduce the environment to a number of active degrees of freedom. Here we show that several of these methods can be expressed in terms of a process tensor in the form of a matrix-product-operator, which serves as a unifying framework to show how they can be used in optimal control, and to compare their performance. The matrix-product-operator form provides a general scheme for computing gradients using back propagation, and allows the efficiency of the different methods to be compared via the bond dimensions of their respective process tensors.

==> tikz1.tex <==




\begin{tikzpicture} [
    triangle/.style = {fill=white, isosceles triangle, isosceles triangle apex angle=90, draw=blue!20!black,line width=0.5mm, rounded corners=0.1cm
    },
    border rotated/.style = {shape border rotate=270},
    propagator/.style = {fill=green!20,circle,draw=green!60!black!60,line width=0.4mm},
    mpo/.style = {fill=red!20,rectangle,draw=red!70!black,line width=0.4mm,rounded corners=0.1cm},
    circlepink/.style = {fill=purple!20!white, circle, isosceles triangle apex angle=90, draw=blue!20!black,line width=0.5mm, rounded corners=0.1cm
    },
  ]

%%% eq1
    \def \eqx {-0.0}
    \def \eqy {-0.0}

    \node (alabel) at (\eqx-0.7,\eqy+0.8) {$(a)$} ;

    \node (eq1) at (\eqx,\eqy) {$\bra{i}\rho_0 \ket{j} =$} ;
    \node[triangle, border rotated, minimum size=0.02cm] (initial_state_eq) at (\eqx+1.2,\eqy-0.7) {};
    \node (ij) at (\eqx+1.2,\eqy+0.7) {$i,j$};

    \draw[line width = 0.4mm] (initial_state_eq) -- (ij);

%%% eq2
    \def \eqxb {4.0}
    \def \eqyb {-0.0}


    \node (eq1b) at (\eqxb,\eqyb) {$\bra{i}U(\rho_0) \ket{j} =$} ;
    \node[triangle, border rotated, minimum size=0.02cm] (initial_state_eqb) at (\eqxb+1.5,\eqyb-0.7) {};
    \node[propagator, minimum size=0.1cm] (propb) at (\eqxb+1.5,\eqyb-0.05) {\tiny \tiny };
    \node (ijb) at (\eqxb+1.5,\eqyb+0.7) {$i,j$};

    \draw[line width = 0.4mm] (initial_state_eqb) -- (propb);
    \draw[line width = 0.4mm] (propb) -- (ijb);


%%% diagram1

    \def \forx {0.0}
    \def \fory {-6.0}
    
    \def \xa {0.0}
    \def \xb {0.8}
    \def \deltay {0.7}
    
    \node (blabel) at (\forx-0.7,\fory+3.8) {$(b)$} ;
    \node[triangle, border rotated, minimum size=0.02cm, label=left:$\rho_0$] (initial_state) at (\forx+\xb,\fory-0.0) {};
    % \node[circlepink, border rotated, minimum size=0.02cm] (target_state) at (\xb,\deltay*4+0.5*\deltay) {};

    
    
    \foreach \n in {0,1,2,3}{

    \node[propagator, minimum size=0.1cm] (prop\n) at (\forx+\xb,\fory+\deltay*\n+1*\deltay) {\tiny \tiny };
    
    
    }

    
    \draw [line width = 0.4mm] 
    (initial_state) -- (prop0);
    

      
    \foreach \n [evaluate=\n as \m using int(\n-1)] in {1,2,3}{
    \draw [line width = 0.4mm] 
    (prop\m) -- (prop\n);
    ;}

    \draw [line width = 0.4mm] 
    (prop3) -- (\forx+\xb,\fory+\deltay*4+\deltay)
    ;
    
    \node[label=left:$\rho_f$] (finalstate) at (\forx+\xb,\fory+\deltay*4+\deltay) {};


%%% diagram2

    \def \bacx {4.0}
    \def \bacy {-6.0}
    
    \def \xa {0.0}
    \def \xb {0.8}
    \def \deltay {0.7}
    
    \node (blabel) at (\bacx-0.7,\bacy+3.8) {$(c)$} ;
    \node[triangle, fill=blue!20, draw=blue!60!black!60, rotate=180, border rotated, minimum size=0.02cm] (target_state) at (\bacx+\xb,\bacy+\deltay*4+1*\deltay) {};
    % \node[circlepink, border rotated, minimum size=0.02cm] (target_state) at (\bacx+\xb,\bacy+\deltay*4+1*\deltay) {};
    \node[label=left:$\lambda_0$] (final_adjoint) at (\bacx+\xb,\bacy-0.0) {};
    
    
    \foreach \n in {0,1,2,3}{

    \node[propagator, minimum size=0.1cm] (prop\n) at (\bacx+\xb,\bacy+\deltay*\n+1*\deltay) {\tiny \tiny };
    
    
    }

    
    \draw [line width = 0.4mm] 
    (target_state) -- (prop3);
    

      
    \foreach \n [evaluate=\n as \m using int(\n-1)] in {1,2,3}{
    \draw [line width = 0.4mm] 
    (prop\m) -- (prop\n);
    ;}

    \draw [line width = 0.4mm] 
    (prop0) -- (final_adjoint)
    ;
    
    \node[label=left:$\lambda_f$] (finalstate) at (\bacx+\xb-0.1,\bacy+\deltay*4+\deltay) {};
    
\end{tikzpicture}



==> tikz2.tex <==




\begin{tikzpicture} [
    triangle/.style = {fill=white, isosceles triangle, isosceles triangle apex angle=90, draw=blue!20!black,line width=0.5mm, rounded corners=0.1cm
    },
    border rotated/.style = {shape border rotate=270},
    propagator/.style = {fill=green!20,circle,draw=green!60!black!60,line width=0.4mm},
    mpo/.style = {fill=red!20,rectangle,draw=red!70!black,line width=0.4mm,rounded corners=0.1cm},
    circlepink/.style = {fill=purple!20!white, circle, isosceles triangle apex angle=90, draw=blue!20!black,line width=0.5mm, rounded corners=0.1cm
    },
  ]
    \def \xa {0.0}
    \def \xb {0.8}
    \def \deltay {1.0}
    
    \node[triangle, border rotated, minimum size=0.02cm] (initial_state) at (\xb,-0.0) {};
    % \node[circlepink, border rotated, minimum size=0.02cm] (target_state) at (\xb,\deltay*4+0.5*\deltay) {};

    
    
    \foreach \n  [evaluate=\n as \m using {int(\n+1)}] in {0,1,2,3}{

    \node[propagator, minimum size=0.1cm] (prop\n) at (\xb,\deltay*\n+0.5*\deltay) {\tiny \tiny };
    \node[mpo,minimum size=0.4cm] (mpo\n) at (\xa,\deltay*\n+\deltay) {\small \m};
    
    }

    
    \draw [line width = 0.4mm] 
    (initial_state) -- (prop0)
    (prop0) -- (mpo0)
    (mpo1) -- (mpo2) ;

      
    \foreach \n [evaluate=\n as \m using int(\n-1)] in {1,2,3}{
    \draw [line width = 0.6mm, draw=red!70!black] 
    (mpo\m) -- (mpo\n);
    \draw [line width = 0.4mm]
    (mpo\m) -- (prop\n)
    (prop\n) -- (mpo\n);
    ;}

    \draw [line width = 0.4mm] 
    (mpo3) -- (\xb,\deltay*4+0.5*\deltay)
    ;

	
    
\end{tikzpicture}



==> tikz3.tex <==

%%% diagram1


\begin{tikzpicture} [
    triangle/.style = {fill=white, isosceles triangle, isosceles triangle apex angle=90, draw=blue!20!black,line width=0.5mm, rounded corners=0.1cm
    },
    border rotated/.style = {shape border rotate=270},
    propagator/.style = {fill=blue!20,rectangle,draw=blue!60!black!60,line width=0.4mm,scale=2},
    mpo/.style = {fill=red!20,rectangle,draw=red!70!black,line width=0.4mm,rounded corners=0.1cm},
    circlepink/.style = {fill=purple!20!white, circle, isosceles triangle apex angle=90, draw=blue!20!black,line width=0.5mm, rounded corners=0.1cm
    },
  ]
    \def \forx {0.0}
    \def \fory {0.0}
    
    \def \xa {0.0}
    \def \xb {0.8}
    \def \deltay {1.0}
    
    
    \node[triangle, border rotated, minimum size=0.02cm, label=left:$\vec{x}_0$] (initial_state) at (\forx+\xb,\fory-0.0) {};
    % \node[circlepink, border rotated, minimum size=0.02cm] (target_state) at (\xb,\deltay*4+0.5*\deltay) {};

    
    
    \foreach \n  [evaluate=\n as \m using int(\n+1)] in {0,1,2}{

    \node[propagator, minimum size=0.1cm,label=left:{$f(\vec{x}_\n,\vec{u}_{\m})$}] (prop\n) at (\forx+\xb,\fory+\deltay*\n+1*\deltay) {\tiny \tiny };
    
    
    }

    
    \draw [line width = 0.4mm] 
    (initial_state) -- (prop0);
    

      
    \foreach \n [evaluate=\n as \m using int(\n-1)] in {1,2}{
    \draw [line width = 0.4mm] 
    (prop\m) -- (prop\n);
    ;}

    \draw [line width = 0.4mm] 
    (prop2) -- (\forx+\xb,\fory+\deltay*3+\deltay)
    ;
    
    \node[label=left:$\vec{x}_f$] (finalstate) at (\forx+\xb,\fory+\deltay*3+\deltay) {};

    
\end{tikzpicture}



==> tikz4.tex <==




\begin{tikzpicture} [
    triangle/.style = {fill=white, isosceles triangle, isosceles triangle apex angle=90, draw=blue!20!black,line width=0.5mm, rounded corners=0.1cm
    },
    border rotated/.style = {shape border rotate=270},
    propagator/.style = {fill=green!20,circle,draw=green!60!black!60,line width=0.4mm},
    mpo/.style = {fill=red!20,rectangle,draw=red!70!black,line width=0.4mm,rounded corners=0.1cm},
    circlepink/.style = {fill=purple!20!white, circle, isosceles triangle apex angle=90, draw=blue!20!black,line width=0.5mm, rounded corners=0.1cm
    },
    half circle/.style={fill=white,semicircle,shape border rotate=180,anchor=chord center,  draw=blue!20!black,line width=0.5mm, rounded corners=0.02cm
      }
  ]
    \def \xa {0.0}
    \def \xb {0.8}
    \def \deltay {1.0}
    
    \node[triangle, border rotated, minimum size=0.02cm, label=right:{$\rho_0$}] (initial_state) at (\xb,-0.0) {};
    % \node[circlepink, border rotated, minimum size=0.02cm] (target_state) at (\xb,\deltay*4+0.5*\deltay) {};
    \node[half circle, minimum size=0.02cm, label=left:{\scriptsize $\bra{\vec{0}}$}] (initial_cap) at (\xa,0.5) {};
    \node[half circle, rotate=180,minimum size=0.02cm, label=right:{\scriptsize $\ket{\vec{0}}$}] (final_cap) at (\xa,\deltay-0.5+\deltay*3+\deltay) {};
    
    
    \foreach \n in {0,1,2,3}{

    \node[propagator, minimum size=0.1cm] (prop\n) at (\xb,\deltay*\n+0.5*\deltay) {\tiny \tiny };
    \node[mpo,minimum size=0.4cm,label = left:{$O$}] (mpo\n) at (\xa,\deltay*\n+\deltay) {\small };
    
    }

    
    \draw [line width = 0.4mm] 
    (initial_state) -- (prop0)
    (initial_cap) -- (mpo0)
    (prop0) -- (mpo0)
    (mpo1) -- (mpo2) ;

      
    \foreach \n [evaluate=\n as \m using int(\n-1)] in {1,2,3}{
    \draw [line width = 0.6mm, draw=red!70!black] 
    (mpo\m) -- (mpo\n);
    \draw [line width = 0.4mm]
    (mpo\m) -- (prop\n)
    (prop\n) -- (mpo\n);
    ;}

    \draw [line width = 0.4mm] 
    (mpo3) -- (\xb,\deltay*4+0.5*\deltay)
    (mpo3) -- (final_cap)
    ;

	
    
\end{tikzpicture}



==> tikz5b.tex <==



\begin{tikzpicture} [
    triangle/.style = {fill=white, isosceles triangle, isosceles triangle apex angle=90, draw=blue!20!black,line width=0.5mm, rounded corners=0.1cm
    },
    border rotated/.style = {shape border rotate=270},
    propagator/.style = {fill=white,circle,draw=white,line width=0.4mm},
    mpo/.style = {fill=red!20,rectangle,draw=red!70!black,line width=0.4mm,rounded corners=0.1cm},
    circlepink/.style = {fill=purple!20!white, circle, isosceles triangle apex angle=90, draw=blue!20!black,line width=0.5mm, rounded corners=0.1cm
    },
    half circle/.style={fill=white,semicircle,shape border rotate=180,anchor=chord center,  draw=blue!20!black,line width=0.5mm, rounded corners=0.02cm
      }
  ]


%%% markovian tensors

    \def \xa {0.0}
    \def \xb {0.8}
    \def \deltay {1.0}

    \node (alabel) at (-0.8,4.5) {$(a)$} ;
    \node (mu) at (\xb,\deltay*3.5+0.5*\deltay) {$\mu$} ;
    \node (nu) at (\xb,\deltay*3.5-0.5*\deltay) {$\nu$} ;

    \node[mpo,minimum size=0.4cm,label = left:{}]   (mpoa) at (\xa,\deltay*3.5) {\small };
    \draw [line width = 0.4mm] 
    (mpoa) -- (mu)
    (mpoa) -- (nu);

    \node (eq1) at (3*\xb,\deltay*3.5) {$=U_{SB}^{\mu\nu}(\xi_k^i,\nu_k^i) $};

%%%%%%

    \node (arrow) at (2*\xb,\deltay*2.5) {$\downarrow$};

    \def \xa {0.0}
    \def \xb {0.8}
    \def \deltay {1.0}

    \node (alabel) at (-0.8,4.5) {$(a)$} ;
    \node (mu) at (\xb,\deltay*1.5+0.5*\deltay) {$\mu$} ;
    \node (nu) at (\xb,\deltay*1.5-0.5*\deltay) {$\nu$} ;
    \node (i) at (\xa,\deltay*1.5+0.7*\deltay) {$i$} ;
    \node (j) at (\xa,\deltay*1.5-0.7*\deltay) {$j$} ;

    \node[mpo,minimum size=0.4cm,label = left:{}]   (mpoa) at (\xa,\deltay*1.5) {\small };
    \draw [line width = 0.4mm] 
    (mpoa) -- (mu)
    (mpoa) -- (nu);

    \draw [line width = 0.6mm, draw=red!70!black] 
    (mpoa) -- (i)
    (mpoa) -- (j);

    \node (eq1) at (3.4*\xb,\deltay*1.5) {$=U_{SB}^{\mu\nu}(\xi^i_k,\nu^i_k) \delta_{ij}$};


    \node (arrow) at (2*\xb,\deltay*2.5) {$\downarrow$};

    
%%% PT diagram

    

    \def \ptx {5.5}
    \def \pty {0.0}
    
    \def \xa {0.0}
    \def \xb {0.8}
    \def \deltay {1.0}

    \node (blabel) at (\ptx-1.0,\pty+4.5) {$(b)$} ;
    \node[triangle, border rotated, minimum size=0.02cm, fill=white, draw=white] (initial_state) at (\ptx+\xb,\pty-0.0) {};
    % \node[circlepink, border rotated, minimum size=0.02cm] (target_state) at (\xb,\deltay*4+0.5*\deltay) {};
    
    
    
    \node[half circle, minimum size=0.02cm] (initial_cap) at (\ptx+\xa,0.5) {};
    \node[half circle, rotate=180,minimum size=0.02cm] (final_cap) at (\ptx+\xa,\deltay-0.5+\deltay*3+\deltay) {};
    
    
    \foreach \n in {0,1,2,3}{

    \node[propagator, minimum size=0.1cm] (prop\n) at (\ptx+\xb,\deltay*\n+0.5*\deltay) {\tiny \tiny };
    \node[mpo,minimum size=0.4cm] (mpo\n) at (\ptx+\xa,\deltay*\n+\deltay) {\small };
    \node[propagator, minimum size=0.1cm] (prop5) at (\ptx+\xb,\deltay*4+0.5*\deltay) {\tiny \tiny };
    }

    
    \draw [line width = 0.4mm] 
    (initial_cap) -- (mpo0)
    (prop0) -- (mpo0)
    (mpo1) -- (mpo2) ;

      
    \foreach \n [evaluate=\n as \m using int(\n-1)] in {1,2,3}{
    \draw [line width = 0.6mm, draw=red!70!black] 
    (mpo\m) -- (mpo\n);
    \draw [line width = 0.4mm]
    (mpo\m) -- (prop\n)
    (prop\n) -- (mpo\n);
    ;}

    \draw [line width = 0.4mm] 
    (mpo3) -- (prop5)
    (mpo3) -- (final_cap)
    ;

    

% avg pt


\end{tikzpicture}



==> tikz6.tex <==




\begin{tikzpicture} [
    triangle/.style = {fill=white, isosceles triangle, isosceles triangle apex angle=90, draw=blue!20!black,line width=0.5mm, rounded corners=0.1cm
    },
    border rotated/.style = {shape border rotate=270},
    propagator/.style = {fill=green!20,circle,draw=green!60!black!60,line width=0.4mm},
    propagatorA/.style = {fill=white,circle,draw=black,line width=0.4mm},
    mpo/.style = {fill=red!20,rectangle,draw=red!70!black,line width=0.4mm,rounded corners=0.1cm},
    circlepink/.style = {fill=purple!20!white, circle, isosceles triangle apex angle=90, draw=blue!20!black,line width=0.5mm, rounded corners=0.1cm
    },
  ]
    \def \xa {0.0}
    \def \xb {0.8}
    \def \deltay {1.0}
    
    \node[triangle, border rotated, minimum size=0.02cm] (initial_state) at (2*\xb,-0.0) {};
    % \node[circlepink, border rotated, minimum size=0.02cm] (target_state) at (\xb,\deltay*4+0.5*\deltay) {};

    \node[fill=red!5,dashed, rectangle,draw=red!70!black,line width=0.4mm,rounded corners=0.1cm,minimum height=4.5cm,minimum width=1.5cm ] (ptbox) at (0.5*\xb,\deltay*1.5+\deltay+0.2) {};
    
    \foreach \n  [evaluate=\n as \m using {int(\n+1)}] in {0,1,2,3}{

    \node[propagator, minimum size=0.1cm] (prop\n) at (2*\xb,\deltay*\n+\deltay) {\tiny \tiny };
    \node[mpo,minimum size=0.4cm] (mpo\n) at (\xa,\deltay*\n+\deltay) {\small \m};
    
    }

    \foreach \n in {0,1,2,3}{


    \node[propagatorA, minimum size=0.1cm] (propA\n) at (\xb,\deltay*\n+1.5*\deltay) {\tiny \tiny};



    }
    \draw [line width = 0.4mm] 
    (initial_state) -- (prop0)
    (prop0) -- (propA0)
    (propA0) -- (mpo0);
      
    \foreach \n [evaluate=\n as \m using int(\n-1)] in {1,2,3}{
    \draw [line width = 0.4mm]
    (prop\n) -- (propA\n)
    (prop\n) -- (propA\m)
    (mpo\n) -- (propA\m)
    (propA\n) -- (mpo\n);
    ;}

    \draw [line width = 0.4mm] 
    (propA3) -- (2*\xb,\deltay*4+\deltay)
    ;

	
    
\end{tikzpicture}



==> tikz7.tex <==

\begin{tikzpicture} [
    triangle/.style = {fill=white, isosceles triangle, isosceles triangle apex angle=90, draw=blue!20!black,line width=0.5mm, rounded corners=0.1cm
    },
    border rotated/.style = {shape border rotate=270},
    propagator/.style = {fill=green!20,circle,draw=green!60!black!60,line width=0.4mm},
    mpo/.style = {fill=red!20,rectangle,draw=red!70!black,line width=0.4mm,rounded corners=0.1cm},
    circlepink/.style = {fill=purple!20!white, circle, isosceles triangle apex angle=90, draw=blue!20!black,line width=0.5mm, rounded corners=0.1cm
    },
  ]

% figure a
    \def \xa {0.0}
    \def \xb {0.8}
    \def \deltay {1.0}

    \node (alabel) at (-2.5,2.5) {$(a)$} ;
    \node (eqx) at (-1.5,1.5) {\Large $\{ \sigma_t\} \rightarrow$};
    
    \node[triangle, border rotated, minimum size=0.02cm] (initial_state) at (\xb,-0.0) {};
    % \node[circlepink, border rotated, minimum size=0.02cm] (target_state) at (\xb,\deltay*4+0.5*\deltay) {};

    
    
    \foreach \n [evaluate=\n as \m using {int(\n+1)}] in {0}{

    \node[propagator, minimum size=0.1cm] (prop\n) at (\xb,\deltay*\n+0.5*\deltay) {\tiny \tiny };
    \node[mpo,minimum size=0.4cm] (mpo\n) at (\xa,\deltay*\n+\deltay) {\small \m};
    
    }

    
    \draw [line width = 0.4mm] 
    (initial_state) -- (prop0)
    (prop0) -- (mpo0);

      

    \draw [line width = 0.4mm] 
    (mpo0) -- (\xb,\deltay*1 +0.5*\deltay)
    ;
    \draw [line width = 0.6mm, draw=red!70!black] 
    (mpo0) -- (\xa,\deltay*0.5+\deltay) ;

% figure b

\begin{scope}[shift={(2.0,0)}]
    \def \xa {0.0}
    \def \xb {0.8}
    \def \deltay {1.0}

    \node (coma) at (-0.7,1.3) {\Large \vphantom{aA},};
    \node (coma) at (\xb+0.7,1.3) {\Large \vphantom{aA}, ...};
    \node[triangle, border rotated, minimum size=0.02cm] (initial_state) at (\xb,-0.0) {};
    % \node[circlepink, border rotated, minimum size=0.02cm] (target_state) at (\xb,\deltay*4+0.5*\deltay) {};

    
    
    \foreach \n [evaluate=\n as \m using {int(\n+1)}] in {0,1}{

    \node[propagator, minimum size=0.1cm] (prop\n) at (\xb,\deltay*\n+0.5*\deltay) {\tiny \tiny };
    \node[mpo,minimum size=0.4cm] (mpo\n) at (\xa,\deltay*\n+\deltay) {\small \m};
    
    }

    
    \draw [line width = 0.4mm] 
    (initial_state) -- (prop0)
    (prop0) -- (mpo0);

      
    \foreach \n [evaluate=\n as \m using int(\n-1)] in {1}{
    \draw [line width = 0.6mm, draw=red!70!black] 
    (mpo\m) -- (mpo\n);
    \draw [line width = 0.4mm]
    (mpo\m) -- (prop\n)
    (prop\n) -- (mpo\n);
    ;}

    \draw [line width = 0.4mm] 
    (mpo1) -- (\xb,\deltay*2 +0.5*\deltay)
    ;
    \draw [line width = 0.6mm, draw=red!70!black] 
    (mpo1) -- (\xa,\deltay*1.5+\deltay) ;

\end{scope}
\begin{scope}[shift={(0.0,-3.5)}]
% figure b
    \def \xa {0.0}
    \def \xb {0.8}
    \def \deltay {1.0}

    \node (blabel) at (-2.5,2.5) {$(b)$} ;
    \node (eqx) at (-1.5,1.5) {\Large $\{ \lambda_t\} \rightarrow$};
    
    \node[triangle, fill=blue!20, draw=blue!60!black!60, rotate=180, border rotated, minimum size=0.02cm] (final_state) at (\xb,\deltay*1+0.5*\deltay+0.3) {};
    
    \node[propagator, minimum size=0.1cm] (prop4) at (\xb,\deltay*0+0.5*\deltay) {\tiny \tiny };
    \node[mpo,minimum size=0.4cm] (mpo4) at (\xa,\deltay*0+\deltay) {\small 4};
    \node[mpo,minimum size=0.4cm, fill=white,draw=white] (mpo3) at (\xa,\deltay*-1+\deltay) {\small };
    
    \draw [line width = 0.4mm] 
    (final_state) -- (\xb,\deltay*1+0.5*\deltay)
    (mpo4) -- (\xb,\deltay*1+0.5*\deltay)
    (prop4) -- (mpo3)
    (prop4) -- (mpo4);

      

    \draw [line width = 0.6mm, draw=red!70!black] 
    (mpo4) -- (\xa,0.25*\deltay) ;

% figure b

\begin{scope}[shift={(2.0,0)}]
    \def \xa {0.0}
    \def \xb {0.8}
    \def \deltay {1.0}

    \node (coma) at (-0.7,1.3) {\Large \vphantom{aA},};
    \node (coma) at (\xb+0.7,1.3) {\Large \vphantom{aA}, ...};

    
    \node[triangle, fill=blue!20, draw=blue!60!black!60, rotate=180, border rotated, minimum size=0.02cm] (final_state) at (\xb,\deltay*1+0.5*\deltay+0.3) {};
    
    \node[propagator, minimum size=0.1cm] (prop4) at (\xb,\deltay*0+0.5*\deltay) {\tiny \tiny };
     \node[propagator, minimum size=0.1cm] (prop3) at (\xb,\deltay*-1+0.5*\deltay) {\tiny \tiny };
    \node[mpo,minimum size=0.4cm] (mpo4) at (\xa,\deltay*0+\deltay) {\small 4};
    \node[mpo,minimum size=0.4cm] (mpo3) at (\xa,\deltay*-1+\deltay) {\small 3};
    \node[mpo,minimum size=0.4cm, fill=white,draw=white] (mpo2) at (\xa,\deltay*-2+\deltay) {\small };
    
    \draw [line width = 0.4mm] 
    (final_state) -- (\xb,\deltay*1+0.5*\deltay)
    (mpo4) -- (\xb,\deltay*1+0.5*\deltay)
    (prop4) -- (mpo3)
    (mpo3) -- (prop3)
    (prop4) -- (mpo4)
    (prop3) -- (mpo2);

      

    \draw [line width = 0.6mm, draw=red!70!black] 
    (mpo4) -- (mpo3) 
    (mpo3) -- (mpo2);


\end{scope}
\end{scope}
\begin{scope}[shift={(6.5,-3.0)}]
 \def \xa {0.0}
    \def \xb {0.8}
    \def \deltay {1.0}

    \node (eq) at (-1.0,2.5) {\Large $\frac{dZ }{d{
    U}_3} =$};
    
    \node[triangle, border rotated, minimum size=0.02cm] (initial_state) at (\xb,-0.0) {};
    % \node[circlepink, border rotated, minimum size=0.02cm] (target_state) at (\xb,\deltay*4+0.5*\deltay) {};
    \node (clabel) at (-2.0,5.0) {$(c)$} ;
    \node[triangle, fill=blue!20, draw=blue!60!black!60, rotate=180, border rotated, minimum size=0.02cm] (final_state) at (\xb,\deltay*4+0.5*\deltay+0.3) {};
    
    \foreach \n [evaluate=\n as \m using {int(\n+1)}] in {0,1,3}{

    \node[propagator, minimum size=0.1cm] (prop\n) at (\xb,\deltay*\n+0.5*\deltay) {\tiny \tiny };
    \node[mpo,minimum size=0.4cm] (mpo\n) at (\xa,\deltay*\n+\deltay) {\small \m};
    
    }
    \node[mpo,minimum size=0.4cm] (mpo2) at (\xa,\deltay*2+\deltay) {\small 3};
    \node[propagator, minimum size=0.1cm, fill=white, draw=white] (prop2) at (\xb,\deltay*2+0.5*\deltay) {\tiny \tiny };
    \draw [line width = 0.4mm] 
    (initial_state) -- (prop0)
    (prop0) -- (mpo0)
    (mpo1) -- (mpo2) ;

      
    \foreach \n [evaluate=\n as \m using int(\n-1)] in {1,2,3}{
    \draw [line width = 0.6mm, draw=red!70!black] 
    (mpo\m) -- (mpo\n);
    \draw [line width = 0.4mm]
    (mpo\m) -- (prop\n)
    (prop\n) -- (mpo\n);
    ;}

    \draw [line width = 0.4mm] 
    (mpo3) -- (\xb,\deltay*4+0.5*\deltay)
    (final_state) -- (\xb,\deltay*4+0.5*\deltay)
    ;

	

\end{scope}
\end{tikzpicture}



